Unsupervised Robust Domain Adaptation: Paradigm, Theory and Algorithm

Unsupervised domain adaptation (UDA) aims to transfer knowledge from a label-rich source domain to an unlabeled target domain by addressing domain shifts. Most UDA approaches emphasize transfer ability, but often overlook robustness against adversarial attacks. Although vanilla adversarial training (VAT) improves the robustness of deep neural networks, it has little effect on UDA. This paper focuses on answering three key questions: 1) Why does VAT, known for its defensive effectiveness, fail in the UDA paradigm? 2) What is the generalization bound theory under attacks and how does it evolve from classical UDA theory? 3) How can we implement a robustification training procedure without complex modifications? Specifically, we explore and reveal the inherent entanglement challenge in general UDA+VAT paradigm, and propose an unsupervised robust domain adaptation (URDA) paradigm. We further derive the generalization bound theory of the URDA paradigm so that it can resist adversarial noise and domain shift. To the best of our knowledge, this is the first time to establish the URDA paradigm and theory. We further introduce a simple, novel yet effective URDA algorithm called Disentangled Adversarial Robustness Training (DART), a two-step training procedure that ensures both transferability and robustness. DART first pre-trains an arbitrary UDA model, and then applies an instantaneous robustification post-training step via disentangled distillation.Experiments on four benchmark datasets with/without attacks show that DART effectively enhances robustness while maintaining domain adaptability, and validate the URDA paradigm and theory.

==> (inline-0) <==
\begin{tabular}{p{0.1mm} c c c c c c c c c c c c|c c  }
			\hline
			\multicolumn{1}{ l|}{\multirow{2}*{Method}}
			& \multicolumn{2}{c}{A$\rightarrow$D}
			& \multicolumn{2}{c}{A$\rightarrow$W}
			& \multicolumn{2}{c}{D$\rightarrow$A}
			& \multicolumn{2}{c}{D$\rightarrow$W}
			& \multicolumn{2}{c}{W$\rightarrow$A}
			& \multicolumn{2}{c|}{W$\rightarrow$D}
			& \multicolumn{2}{c}{Avg.}       \\
			
			\multicolumn{1}{ l|}{}
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     \\
			\hline
			
			\multicolumn{1}{ l|}{RFA~\cite{awais2021adversarial}}
			& -                 & -
			& -                 & -
			& -                 & -
			& -                 & -
			& -                 & -
			& -                 & -
			& 84.2              & 74.3     \\
            \multicolumn{1}{ l|}{\textcolor{black}{RAT}~\cite{xiao2023adversarially}}
			& -                 & -
			& -                 & -
			& -                 & -
			& -                 & -
			& -                 & -
			& -                 & -
			& \textcolor{black}{87.7}              & \textcolor{black}{87.7}   \\
			\multicolumn{1}{ l|}{UCAT~\cite{10043655}}
			& {95.2}     & 67.9
			& 89.2              & 68.4
			& 78.0              & 48.6
			& 97.1              & 70.5
			& {78.0}     & 49.7
			& 98.7              & 70.6
			& {89.4}     & 62.6     \\
			\multicolumn{1}{ l|}{SRoUDA~\cite{zhu2022srouda}}
			& 91.9              & 85.5
			& {95.9}     & 84.7
			& 72.5              & 57.2
			& 96.7              & 83.9
			& 67.1              & 57.4
			& 100.0             & 88.7
			& 87.3              & 75.8     \\
            \multicolumn{1}{ l|}{\textcolor{black}{MIRoUDA}~\cite{yin2024towards}}
            & \textcolor{black}{93.0 }             & \textcolor{black}{83.0}
			& \textcolor{black}{94.3}              & \textcolor{black}{91.2}
            & \textcolor{black}{72.8}              & \textcolor{black}{67.2}
            & \textcolor{black}{99.3}             & \textcolor{black}{98.1}
			& \textcolor{black}{72.2}     & \textcolor{black}{67.2}
			
			& \textcolor{black}{100.0}              & \textcolor{black}{99.0}
			
			& \textcolor{black}{88.6}              & \textcolor{black}{84.3}     \\
			\hline
			
			\multicolumn{1}{ l|}{CDAN (None)}
			& \cellcolor{hfxpink}91.8    & 31.1
			& \cellcolor{hfxpink}94.2     & 24.2
			& \cellcolor{hfxpink}73.4     & 36.1
			& \cellcolor{hfxpink}98.5     & 38.2
			& \cellcolor{hfxpink}71.4     & 42.8
			& \cellcolor{hfxpink}99.8     & 35.9
			& \cellcolor{hfxpink}88.2     & 34.7     \\
			\multicolumn{1}{ l|}{CDAN+AT}
			& 80.5     & 45.9     & 62.5     & 48.2
			& 35.8     & 41.3     & 95.6     & 80.6
			& 45.4     & 46.4
			& \textbf{99.8}     & 92.2
			& 69.9     & 59.1     \\
			\multicolumn{1}{ l|}{CDAN+Trades}
			& 83.7     & 52.4     & 81.1     & 49.2
			& 57.0     & 54.5     & 96.2     & 85.3
			& 56.9     & 51.4     & 98.0     & 90.6
			& 78.8     & 63.9     \\
			\multicolumn{1}{ l|}{CDAN+\textbf{DART}}
			& \textbf{91.8}              & \textbf{91.7}
			& \textbf{94.1}              & \textbf{94.7}
			& \textbf{72.7}     & \textbf{72.3}
			& \textbf{98.6}     & \textbf{98.2}
			& \textbf{71.3}              & \textbf{69.3}
			& 99.2              & \textbf{98.2}
			& \textbf{88.0}              & \textbf{87.4}      \\
			\hline
			
			\multicolumn{1}{ l|}{MCC (None)}
			& \cellcolor{hfxpink}95.4     & 26.3
			& \cellcolor{hfxpink}94.0     & 26.7
			& \cellcolor{hfxpink}75.9     & 38.3
			& \cellcolor{hfxpink}98.6     & 30.8
			& \cellcolor{hfxpink}74.5     & 40.9
			& \cellcolor{hfxpink}99.8     & 42.0
			& \cellcolor{hfxpink}89.7     & 34.2     \\
			\multicolumn{1}{ l|}{MCC+AT}
			& 75.9     & 42.8     & 58.1     & 43.9
			& 35.1     & 34.9     & 93.1     & 78.4
			& 46.8     & 45.7     & 97.8     & 89.8
			& 67.8     & 55.9     \\
			\multicolumn{1}{ l|}{MCC+Trades}
			& 77.9     & 49.2     & 71.9     & 42.5
			& 55.8     & 44.8     & 97.6     & 89.8
			& 56.0     & 43.0     & 99.4     & 84.3
			& 76.4     & 58.9     \\
			\multicolumn{1}{ l|}{MCC+\textbf{DART}}
			& \textbf{95.2}     & \textbf{94.0}
			&  \textbf{93.2 }            & \textbf{94.1}
			& \textbf{75.4}     & \textbf{74.4}
			& \textbf{96.2}     & \textbf{95.3}
			& \textbf{74.3 }             & \textbf{73.4}
			& \textbf{99.6}     & \textbf{97.6}
			&\textbf{ 89.0 }             & \textbf{88.1}    \\
			\hline
			
			\multicolumn{1}{ l|}{MDD (None)}
			& \cellcolor{hfxpink}93.0     & 35.6
			& \cellcolor{hfxpink}93.8     & 28.1
			& \cellcolor{hfxpink}75.5     & 36.7
			& \cellcolor{hfxpink}98.6     & 33.0
			& \cellcolor{hfxpink}72.2     & 42.3
			& \cellcolor{hfxpink}100.0    & 40.4
			& \cellcolor{hfxpink}88.9     & 36.0     \\
			\multicolumn{1}{ l|}{MDD+AT}
			& 71.9     & 47.2     & 66.0     & 48.6
			& 54.6     & 34.7     & 96.0     & 84.0
			& 54.0     & 38.7     & 98.6     & 90.2
			& 73.5     & 57.2     \\
			\multicolumn{1}{ l|}{MDD+Trades}
			& 77.9     & 51.8     & 73.8     & 51.2
			& 56.7     & 41.7     & 97.2     & 89.3
			& 58.0     & 45.0     & 99.8     & 94.4
			& 77.2     & 62.2     \\
			\multicolumn{1}{ l|}{MDD+\textbf{DART}}
			& \textbf{92.0 }             & \textbf{92.8}
			& \textbf{93.8 }             & \textbf{93.8}
			& \textbf{75.4}     & \textbf{74.9}
			& \textbf{98.5}     & \textbf{98.1}
			& \textbf{71.2}              & \textbf{71.6}
			& \textbf{100.0}    & \textbf{98.8}
			& \textbf{88.5 }             & \textbf{88.5}     \\
			\hline

            \multicolumn{1}{ l|}{\textcolor{black}{UPA}~\cite{chen2024uncertainty}}
			& \cellcolor{hfxpink}\textcolor{black}{92.6}     & \textcolor{black}{2.2}
			& \cellcolor{hfxpink}\textcolor{black}{92.0}     & \textcolor{black}{10.1}
			& \cellcolor{hfxpink}\textcolor{black}{77.1}     & \textcolor{black}{29.8}
			& \cellcolor{hfxpink}\textcolor{black}{95.0}     & \textcolor{black}{11.1}
			& \cellcolor{hfxpink}\textcolor{black}{74.8}     & \textcolor{black}{27.8}
			& \cellcolor{hfxpink}\textcolor{black}{98.8}   & \textcolor{black}{4.82}
			& \cellcolor{hfxpink}\textcolor{black}{88.4}     & \textcolor{black}{14.3}     \\
			\multicolumn{1}{ l|}{\textcolor{black}{UPA+AT}}
			& \textcolor{black}{91.6}     & \textcolor{black}{78.9}     & \textcolor{black}{89.3}     & \textcolor{black}{75.6}
			& \textcolor{black}{74.6}     & \textcolor{black}{69.4}     & \textcolor{black}{94.3}     & \textcolor{black}{82.3}
			& \textcolor{black}{72.8}     & \textbf{\textcolor{black}{67.5}}     & \textcolor{black}{96.7}     & \textcolor{black}{76.1}
			& \textcolor{black}{86.6 }    & \textcolor{black}{74.9}    \\
			\multicolumn{1}{ l|}{\textcolor{black}{UPA}+\textbf{\textcolor{black}{DART}}}
			& \textbf{\textcolor{black}{92.6}}     & \textbf{\textcolor{black}{82.3}}     & \textbf{\textcolor{black}{92.1}}     & \textbf{\textcolor{black}{75.9}}
			& \textbf{\textcolor{black}{77.2}}     & \textbf{\textcolor{black}{71.5}}     & \textbf{\textcolor{black}{95.1}}     & \textbf{\textcolor{black}{83.8}}
			& \textbf{\textcolor{black}{74.9}}     & \textcolor{black}{66.1}    & \textbf{\textcolor{black}{98.4}}     & \textbf{\textcolor{black}{88.4}}
			& \textbf{\textcolor{black}{88.4}}     & \textbf{\textcolor{black}{78.0}}     \\

            \hline

	\end{tabular}
\begin{tabular}{p{0.1mm} c c c c c c c c c c c c c c c c c c c c c c c c|c c}
			\hline
			\multicolumn{1}{ l|}{\multirow{2}*{Office-Home}}
			& \multicolumn{2}{c}{Ar $\rightarrow$ Cl}
			& \multicolumn{2}{c}{Ar $\rightarrow$ Pr}
			& \multicolumn{2}{c}{Ar $\rightarrow$ Rw}
			& \multicolumn{2}{c}{Cl $\rightarrow$ Ar}
			& \multicolumn{2}{c}{Cl $\rightarrow$ Pr}
			& \multicolumn{2}{c}{Cl $\rightarrow$ Rw}
			& \multicolumn{2}{c}{Pr $\rightarrow$ Ar}
			& \multicolumn{2}{c}{Pr $\rightarrow$ Cl}
			& \multicolumn{2}{c}{Pr $\rightarrow$ Rw}
			& \multicolumn{2}{c}{Rw $\rightarrow$ Ar}
			& \multicolumn{2}{c}{Rw $\rightarrow$ Cl}
			& \multicolumn{2}{c|}{Rw $\rightarrow$ Pr}
			& \multicolumn{2}{c}{Avg} \\
			
			\multicolumn{1}{ l|}{}
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.   \\
			\hline
			%\hline
			
			\multicolumn{1}{ l|}{RFA~\cite{awais2021adversarial}}
			& -        & -        & -        & -
			& -        & -        & -        & -
			& -        & -        & -        & -
			& -        & -        & -        & -
			& -        & -        & -        & -
			& -        & -        & -        & -
			& 65.4     & 51.1 \\
            \multicolumn{1}{ l|}{\textcolor{black}{RAT}~\cite{xiao2023adversarially}}
			& -        & -        & -        & -
			& -        & -        & -        & -
			& -        & -        & -        & -
			& -        & -        & -        & -
			& -        & -        & -        & -
			& -        & -        & -        & -
			& \textcolor{black}{69.7}     & \textcolor{black}{69.3} \\
			\multicolumn{1}{ l|}{UCAT~\cite{10043655}}
			& 47.5     & 24.3     & 64.6     & 27.6
			& 67.8     & 32.9     & 70.7     & 27.9
			& 66.1     & 28.6     & 72.4     & 36.8
			& 64.3     & 26.6     & 46.1     & 21.1
			& 74.4     & 31.2     & 74.6     & 40.7
			& 53.5     & 23.6     & 75.3     & 32.7
			& 64.8     & 29.5 \\
            \multicolumn{1}{ l|}{\textcolor{black}{MIRoUDA}~\cite{yin2024towards}}
			& \textcolor{black}{55.4}     & \textcolor{black}{53.6}     &\textcolor{black}{71.3}     & \textcolor{black}{67.0}
			& \textcolor{black}{70.8}     & \textcolor{black}{56.5}     &\textcolor{black}{ 53.3 }    & \textcolor{black}{39.5}
			& \textcolor{black}{72.0 }    &\textcolor{black}{ 67.0}     & \textcolor{black}{65.3}     & \textcolor{black}{53.6}
			& \textcolor{black}{50.8}    & \textcolor{black}{37.9}     & \textcolor{black}{52.4 }    & \textcolor{black}{50.3}
			& \textcolor{black}{70.1}     & \textcolor{black}{56.5}     & \textcolor{black}{60.5}     & \textcolor{black}{47.3}
			& \textcolor{black}{60.5}    & \textcolor{black}{57.9}     & \textcolor{black}{80.9}     & \textcolor{black}{75.8}
			& \textcolor{black}{63.6}     & \textcolor{black}{55.2} \\
            \multicolumn{1}{ l|}{\textcolor{black}{Dart}~\cite{wang2025dart}}
			& \textcolor{black}{50.8}     & \textcolor{black}{43.9}     & \textcolor{black}{57.9}     & \textcolor{black}{47.7}
			& \textcolor{black}{62.1}     & \textcolor{black}{43.8}     & \textcolor{black}{42.6 }    & \textcolor{black}{24.6}
			& \textcolor{black}{58.3 }    & \textcolor{black}{48.8}     & \textcolor{black}{58.9}    & \textcolor{black}{40.8}
			& \textcolor{black}{41.8}    & \textcolor{black}{23.0}     & \textcolor{black}{52.0 }    & \textcolor{black}{44.3}
			& \textcolor{black}{64.2}     & \textcolor{black}{44.5}     & \textcolor{black}{53.4}    & \textcolor{black}{32.0}
			& \textcolor{black}{57.4}    & \textcolor{black}{51.8}     & \textcolor{black}{73.0}     & \textcolor{black}{63.2}
			& \textcolor{black}{56.0}     & \textcolor{black}{42.4} \\
			\hline
			
			\multicolumn{1}{ l|}{CDAN (None)}
			& \cellcolor{hfxpink}53.3     & 29.7
			& \cellcolor{hfxpink}71.9     & 39.0
			& \cellcolor{hfxpink}78.4     & 41.7
			& \cellcolor{hfxpink}61.4     & 34.7
			& \cellcolor{hfxpink}72.1     & 43.1
			& \cellcolor{hfxpink}72.2     & 45.4
			& \cellcolor{hfxpink}62.4     & 23.7
			& \cellcolor{hfxpink}55.3     & 15.9
			& \cellcolor{hfxpink}80.5     & 32.0
			& \cellcolor{hfxpink}74.8     & 35.2
			& \cellcolor{hfxpink}60.4     & 28.9
			& \cellcolor{hfxpink}84.2     & 44.5
			& \cellcolor{hfxpink}68.9     & 34.5  \\
			\multicolumn{1}{ l|}{CDAN+AT}
			& 43.0     & 41.5     & 55.9     & 50.2
			& 67.1     & 60.1     & 49.0     & 40.0
			& 64.5     & 55.0     & 61.3     & 53.3
			& 44.3     & 38.8     & 44.4     & 41.7
			& 70.1     & 60.5     & 64.2     & 54.3
			& 55.7     & 49.3     & 78.6     & 66.8
			& 57.3     & 50.1 \\
			\multicolumn{1}{ l|}{CDAN+Trades}
			& 49.8     & 45.5     & 61.1     & 56.3
			& 69.5     & 64.5     & 52.7     & 45.9
			& 68.9     & 65.1     & 63.7     & 58.5
			& 56.4     & 53.1     & 51.7     & 43.4
			& 71.7     & 63.3     & 68.1     & 62.0
			& 60.9     & 57.4     & 80.4     & 77.2
			& 62.9     & 57.7 \\
			\multicolumn{1}{ l|}{CDAN+\textbf{DART}  }
			& \textbf{53.8}     & \textbf{53.2}
			& \textbf{66.2}     & \textbf{67.1}
			& \textbf{71.8}     & \textbf{73.2}
			& \textbf{60.2}     & \textbf{59.6}
			& \textbf{70.8}     & \textbf{70.6}
			& \textbf{68.1}     & \textbf{70.4}
			& \textbf{60.0}     & \textbf{61.5}
			& \textbf{54.5}     & \textbf{54.4}
			& \textbf{79.0}     & \textbf{77.9}
			& \textbf{71.9}     & \textbf{70.3}
			& \textbf{60.6}     & \textbf{59.2}
			& \textbf{82.2}     & \textbf{81.7}
			& \textbf{66.6}     & \textbf{66.6}               \\
			\hline
			
			\multicolumn{1}{ l|}{MCC (None)}
			& \cellcolor{hfxpink}56.3     & 30.6
			& \cellcolor{hfxpink}78.9     & 41.7
			& \cellcolor{hfxpink}81.7     & 47.9
			& \cellcolor{hfxpink}66.7     & 30.2
			& \cellcolor{hfxpink}75.0     & 45.3
			& \cellcolor{hfxpink}77.6     & 50.9
			& \cellcolor{hfxpink}66.7     & 25.3
			& \cellcolor{hfxpink}54.5     & 19.1
			& \cellcolor{hfxpink}81.0     & 30.6
			& \cellcolor{hfxpink}74.2     & 30.7
			& \cellcolor{hfxpink}59.4     & 29.7
			& \cellcolor{hfxpink}84.7     & 43.7
			& \cellcolor{hfxpink}71.4     & 35.5  \\
			\multicolumn{1}{ l|}{MCC+AT}
			& 42.1     & 38.9     & 59.9     & 51.5
			& 62.4     & 61.9     & 41.6     & 36.1
			& 64.4     & 55.0     & 58.3     & 50.1
			& 42.1     & 34.3     & 43.5     & 39.4
			& 68.6     & 52.6     & 61.2     & 56.9
			& 49.8     & 47.0     & 62.2     & 58.8
			& 55.8     & 48.5 \\
			\multicolumn{1}{ l|}{MCC+Trades}
			& 45.3     & 41.1     & 62.6     & 53.5
			& 71.3     & 63.4     & 49.3     & 40.5
			& 69.4     & 60.2     & 61.5     & 56.7
			& 54.3     & 52.7     & 48.8     & 46.1
			& 71.9     & 59.8     & 67.3     & 60.7
			& 56.5     & 51.8     & 78.4     & 76.3
			& 61.4     & 55.2 \\
			\multicolumn{1}{ l|}{MCC+\textbf{DART}}
			& \textbf{56.7}     & \textbf{56.6}
			& \textbf{75.9}     & \textbf{76.6}
			& \textbf{78.8}     & \textbf{79.8}
			& \textbf{65.7}     & \textbf{64.1}
			& \textbf{74.7}     & \textbf{73.0}
			& \textbf{75.9}     & \textbf{75.3}
			& \textbf{64.8}     & \textbf{63.7}
			& \textbf{56.0}     & \textbf{53.2}
			& \textbf{77.9}     & \textbf{77.6}
			& \textbf{70.0}     & \textbf{69.7}
			& \textbf{59.9}     & \textbf{57.5}
			& \textbf{83.4}     & \textbf{83.2}
			& \textbf{70.0}     & \textbf{69.2}              \\
			\hline	
			
			\multicolumn{1}{ l|}{MDD (None)}
			& \cellcolor{hfxpink}53.5     & 31.6
			& \cellcolor{hfxpink}72.0     & 40.6
			& \cellcolor{hfxpink}75.9     & 49.2
			& \cellcolor{hfxpink}60.3     & 36.9
			& \cellcolor{hfxpink}72.6     & 45.9
			& \cellcolor{hfxpink}72.7     & 49.3
			& \cellcolor{hfxpink}57.8     & 33.7
			& \cellcolor{hfxpink}54.2     & 19.2
			& \cellcolor{hfxpink}77.0     & 31.7
			& \cellcolor{hfxpink}70.5     & 39.9
			& \cellcolor{hfxpink}59.3     & 25.4
			& \cellcolor{hfxpink}81.9     & 39.5
			& \cellcolor{hfxpink}67.3     & 36.9 \\
			\multicolumn{1}{ l|}{MDD+AT}
			& 44.8     & 37.2     & 57.0     & 50.8
			& 65.6     & 52.2     & 50.4     & 37.6
			& 64.4     & 50.1     & 58.4     & 56.0
			& 44.5     & 39.5     & 48.0     & 40.0
			& 66.1     & 58.0     & 60.7     & 50.6
			& 50.5     & 45.5     & 71.7     & 58.2
			& 56.8     & 48.0  \\
			\multicolumn{1}{ l|}{MDD+Trades}
			& 50.4     & 46.5     & 66.3     & 55.7
			& 69.5     & 60.8     & 53.6     & 43.5
			& 68.0     & 62.7     & 65.8     & 53.9
			& 53.0     & 47.0     & 52.7     & 46.3
			& 70.0     & 60.5     & 66.3     & 53.5
			& 56.6     & 52.5     & 79.0     & 68.2
			& 62.6     & 54.3  \\
			\multicolumn{1}{ l|}{MDD+\textbf{DART}}
			& \textbf{53.0}     & \textbf{52.1}
			& \textbf{72.4}     & \textbf{72.1}
			& \textbf{74.9}     & \textbf{75.2}
			& \textbf{59.5}     & \textbf{58.4}
			& \textbf{70.8}     & \textbf{70.1}
			& \textbf{71.1}     & \textbf{69.8}
			& \textbf{57.8}     & \textbf{56.8}
			& \textbf{53.6}     & \textbf{52.1}
			& \textbf{76.8}     & \textbf{76.5}
			& \textbf{70.1}     & \textbf{70.0}
			& \textbf{59.5}     & \textbf{57.6}
			& \textbf{81.2}     & \textbf{81.1}
			& \textbf{66.7}     & \textbf{66.0}              \\
			\hline
            \hline
\multicolumn{1}{ l|}{\multirow{2}*{\textcolor{black}{Amazon Reviews}}}
			& \multicolumn{2}{c}{\textcolor{black}{B $\rightarrow$ D}}
			& \multicolumn{2}{c}{\textcolor{black}{B $\rightarrow$ E}}
			& \multicolumn{2}{c}{\textcolor{black}{B $\rightarrow$ K}}
			& \multicolumn{2}{c}{\textcolor{black}{D $\rightarrow$ B}}
			& \multicolumn{2}{c}{\textcolor{black}{D $\rightarrow$ E}}
			& \multicolumn{2}{c}{\textcolor{black}{D $\rightarrow$ K}}
			& \multicolumn{2}{c}{\textcolor{black}{E $\rightarrow$ B}}
			& \multicolumn{2}{c}{\textcolor{black}{E $\rightarrow$ D}}
			& \multicolumn{2}{c}{\textcolor{black}{E $\rightarrow$ K}}
			& \multicolumn{2}{c}{\textcolor{black}{K $\rightarrow$ B}}
			& \multicolumn{2}{c}{\textcolor{black}{K $\rightarrow$ D}}
			& \multicolumn{2}{c|}{\textcolor{black}{K $\rightarrow$ E}}
			& \multicolumn{2}{c}{\textcolor{black}{Avg}} \\

			\multicolumn{1}{ l|}{}
			& \textcolor{black}{clean}    & \textcolor{black}{Adv.}     & \textcolor{black}{clean}    & \textcolor{black}{Adv.}
			& \textcolor{black}{clean}    & \textcolor{black}{Adv.}     & \textcolor{black}{clean}    & \textcolor{black}{Adv.}
			& \textcolor{black}{clean}    & \textcolor{black}{Adv.}     & \textcolor{black}{clean}    & \textcolor{black}{Adv.}
			& \textcolor{black}{clean}    & \textcolor{black}{Adv.}     & \textcolor{black}{clean}    & \textcolor{black}{Adv.}
			& \textcolor{black}{clean}    & \textcolor{black}{Adv.}     & \textcolor{black}{clean}    & \textcolor{black}{Adv.}
			& \textcolor{black}{clean}    & \textcolor{black}{Adv.}     & \textcolor{black}{clean}    & \textcolor{black}{Adv.}
			& \textcolor{black}{clean}    & \textcolor{black}{Adv.}   \\
			\hline

        \multicolumn{1}{ l|}{\textcolor{black}{PL-Mix}~\cite{kong2024unsupervised} \textcolor{black}{(None)}}
			& \cellcolor{hfxpink}\textcolor{black}{92.9 }    & \textcolor{black}{42.8}
			& \cellcolor{hfxpink}\textcolor{black}{94.5}     & \textcolor{black}{40.1}
			& \cellcolor{hfxpink}\textcolor{black}{96.2}     & \textcolor{black}{33.5}
			& \cellcolor{hfxpink}\textcolor{black}{94.0}     & \textcolor{black}{18.9}
			& \cellcolor{hfxpink}\textcolor{black}{93.9}     & \textcolor{black}{16.5}
			& \cellcolor{hfxpink}\textcolor{black}{95.0}     & \textcolor{black}{26.5}
			& \cellcolor{hfxpink}\textcolor{black}{92.8}     & \textcolor{black}{24.3}
			& \cellcolor{hfxpink}\textcolor{black}{91.3}     & \textcolor{black}{21.5}
			& \cellcolor{hfxpink}\textcolor{black}{95.9}     & \textcolor{black}{40.7}
			& \cellcolor{hfxpink}\textcolor{black}{93.2}     & \textcolor{black}{40.4}
			& \cellcolor{hfxpink}\textcolor{black}{90.7}     & \textcolor{black}{48.4}
			& \cellcolor{hfxpink}\textcolor{black}{94.9}     & \textcolor{black}{45.2}
			& \cellcolor{hfxpink}\textcolor{black}{93.7}     & \textcolor{black}{33.2}  \\

        \multicolumn{1}{ l|}{\textcolor{black}{PL-Mix+AT}}
			& \textcolor{black}{70.2}     & \textcolor{black}{40.3}     & \textcolor{black}{92.2}     & \textcolor{black}{52.6}
			& \textbf{\textcolor{black}{93.3}}     & \textcolor{black}{46.2}     & \textbf{\textcolor{black}{87.9}}     & \textcolor{black}{47.0}
			& \textcolor{black}{90.6}     &\textcolor{black}{59.5}     & \textcolor{black}{92.1}     & \textcolor{black}{27.7}
			& \textcolor{black}{91.0}     & \textcolor{black}{11.8}     & \textcolor{black}{69.1}     & \textcolor{black}{44.3}
			& \textcolor{black}{95.1}     & \textbf{\textcolor{black}{75.8}}     & \textcolor{black}{80.7}     & \textbf{\textcolor{black}{67.4}}
			& \textbf{\textcolor{black}{88.2}}     &\textbf{ \textcolor{black}{62.7}}     & \textbf{\textcolor{black}{92.6}}     & \textcolor{black}{44.6}
			& \textcolor{black}{86.9}     & \textcolor{black}{48.3}  \\
			\multicolumn{1}{ l|}{\textcolor{black}{PL-Mix+DART}}
			& \textbf{\textcolor{black}{90.5}}     & \textbf{\textcolor{black}{48.8}}     & \textbf{\textcolor{black}{92.5}}     & \textbf{\textcolor{black}{60.9}}
			& \textcolor{black}{91.7}     & \textbf{\textcolor{black}{64.1}}     & \textcolor{black}{86.2}     & \textbf{\textcolor{black}{57.5}}
			& \textbf{\textcolor{black}{94.8}}     & \textbf{\textcolor{black}{61.5}}     & \textbf{\textcolor{black}{94.4} }    & \textbf{\textcolor{black}{61.6}}
			& \textbf{\textcolor{black}{92.0}}     & \textbf{\textcolor{black}{52.6}}     & \textbf{\textcolor{black}{85.1}}     & \textbf{\textcolor{black}{55.4}}
			& \textbf{\textcolor{black}{95.6}}    & \textcolor{black}{68.4}     & \textbf{\textcolor{black}{88.1}}     & \textcolor{black}{59.4}
			& \textcolor{black}{86.0}     & \textcolor{black}{55.4}     &\textcolor{black}{ 92.0}     & \textbf{\textcolor{black}{62.0}}
			& \textbf{\textcolor{black}{90.7}}     & \textbf{\textcolor{black}{58.9}}  \\
    \hline
	\end{tabular}
\begin{tabular}{p{0.4mm} c c c c c c c c c c c c c c c c c c c c c c c c|c c}
		\hline
		\multicolumn{1}{ l|}{\multirow{2}*{Method}}
		& \multicolumn{2}{c}{plane}
		& \multicolumn{2}{c}{bcycl}
		& \multicolumn{2}{c}{bus}
		& \multicolumn{2}{c}{car}
		& \multicolumn{2}{c}{horse}
		& \multicolumn{2}{c}{knife}
		& \multicolumn{2}{c}{mcycl}
		& \multicolumn{2}{c}{person}
		& \multicolumn{2}{c}{plant}
		& \multicolumn{2}{c}{sktbrd}
		& \multicolumn{2}{c}{train}
		& \multicolumn{2}{c|}{truck}
		& \multicolumn{2}{c}{Avg}  \\
		
		\multicolumn{1}{ l|}{}
		& clean    & Adv.     & clean    & Adv.
		& clean    & Adv.     & clean    & Adv.
		& clean    & Adv.     & clean    & Adv.
		& clean    & Adv.     & clean    & Adv.
		& clean    & Adv.     & clean    & Adv.
		& clean    & Adv.     & clean    & Adv.
		& clean    & Adv. \\
		\hline

        \multicolumn{1}{ l|}{RFA~\cite{awais2021adversarial}}
		& -        & -        & -        & -
		& -        & -        & -        & -
		& -        & -        & -        & -
		& -        & -        & -        & -
		& -        & -        & -        & -
		& -        & -        & -        & -
		& 72.9     & 47.7 \\

		\multicolumn{1}{ l|}{\textcolor{black}{MIRoUDA}~\cite{yin2024towards}}
		& \textcolor{black}{92.5}        & \textcolor{black}{80.7}        & \textcolor{black}{68.5 }       & \textcolor{black}{43.4}
		& \textcolor{black}{84.4}        & \textcolor{black}{68.0 }       & \textcolor{black}{ 49.6}        & \textcolor{black}{40.5}
		& \textcolor{black}{91.0}        & \textcolor{black}{71.5}        &  \textcolor{black}{22.7}        & \textcolor{black}{14.9}
		& \textcolor{black}{90.1}        & \textcolor{black}{71.3 }       &\textcolor{black}{74.9}        & \textcolor{black}{50.1}
		& \textcolor{black}{86.3}        & \textcolor{black}{66.3 }      & \textcolor{black}{84.2}        & \textcolor{black}{66.3}
		& \textcolor{black}{84.0}        & \textcolor{black}{61.4 }       &\textcolor{black}{53.9}        & \textcolor{black}{20.4}
		& \textcolor{black}{72.5}     & \textcolor{black}{53.8} \\
		\hline

		\multicolumn{1}{ l|}{CDAN (None)}
		& \cellcolor{hfxpink}94.9     & 13.0
		& \cellcolor{hfxpink}78.5     & 40.9
		& \cellcolor{hfxpink}83.1     & 75.4
		& \cellcolor{hfxpink}58.0     & 6.6
		& \cellcolor{hfxpink}84.0     & 71.6
		& \cellcolor{hfxpink}96.3     & 92.1
		& \cellcolor{hfxpink}90.6     & 35.2
		& \cellcolor{hfxpink}77.6     & 61.6
		& \cellcolor{hfxpink}81.1     & 55.1
		& \cellcolor{hfxpink}86.7     & 49.5
		& \cellcolor{hfxpink}81.3     & 56.9
		& \cellcolor{hfxpink}36.4     & 25.1
		& \cellcolor{hfxpink}79.0     & 48.6 \\
		\multicolumn{1}{ l|}{CDAN+AT}
		& 86.9     & 72.6     & 67.4     & 42.7
		& 70.8     & 59.4     & 45.5     & 36.4
		& 77.3     & 64.3     & 19.6     & 8.4
		& 76.7     & 51.1     & 60.7     & 56.3
		& 67.1     & 58.6     & 72.6     & 66.0
		& 78.9     & 69.4     & 26.6     & 25.9
		& 62.5     & 50.9 \\
		\multicolumn{1}{ l|}{CDAN+Trades}
		& 87.3     & 80.8     & 70.9     & 59.7
		& 70.4     & 65.0     & 50.3     & 42.9
		& 78.1     & 77.7     & 23.2     & 9.7
		& 80.0     & 73.6     & 68.0     & 62.5
		& 77.3     & 68.7     & 81.2     & 70.2
		& 86.4     & 77.5     & 27.2     & 29.3
		& 66.7     & 59.8 \\
		\multicolumn{1}{ l|}{CDAN+\textbf{DART}}
		& \textbf{90.2}     & \textbf{89.9}
		& \textbf{75.5}     & \textbf{77.6}
		& \textbf{75.1}     & \textbf{74.2}
		& \textbf{56.7}     & \textbf{55.3}
		& \textbf{79.3}     & \textbf{82.1}
		& \textbf{96.4}     & \textbf{96.6}
		& \textbf{85.4}     & \textbf{84.3}
		& \textbf{69.8}     & \textbf{66.0}
		& \textbf{82.4}     & \textbf{86.0}
		& \textbf{65.9}     & \textbf{65.7}
		& \textbf{84.8}     & \textbf{80.1}
		& \textbf{97.9}     & \textbf{95.3}
		& \textbf{77.0}     & \textbf{76.9} \\
		\hline
		
		\multicolumn{1}{ l|}{MCC (None)}
		& \cellcolor{hfxpink}95.6     & 49.5
		& \cellcolor{hfxpink}86.0     & 33.6
		& \cellcolor{hfxpink}76.8     & 51.4
		& \cellcolor{hfxpink}69.4     & 22.8
		& \cellcolor{hfxpink}93.5     & 48.3
		& \cellcolor{hfxpink}92.4     & 83.1
		& \cellcolor{hfxpink}85.9     & 40.6
		& \cellcolor{hfxpink}80.1     & 28.3
		& \cellcolor{hfxpink}91.2     & 49.2
		& \cellcolor{hfxpink}94.1     & 32.0
		& \cellcolor{hfxpink}86.2     & 50.6
		& \cellcolor{hfxpink}53.4     & 20.2
		& \cellcolor{hfxpink}83.7     & 42.5  \\
		\multicolumn{1}{ l|}{MCC+AT}
		& 87.0     & 65.4     & 70.2     & 42.9
		& 70.9     & 60.6     & 38.3     & 23.5
		& 74.5     & 55.6     & 46.8     & 41.6
		& 64.5     & 45.1     & 60.5     & 47.0
		& 74.1     & 63.5     & 83.4     & 57.9
		& 67.2     & 54.2     & 30.9     & 29.3
		& 64.0     & 48.9 \\
		\multicolumn{1}{ l|}{MCC+Trades}
		& 88.2     & 69.5     & 77.9     & 52.3
		& 76.1     & 63.6     & 52.9     & 44.7
		& 80.8     & 64.6     & 53.9     & 44.9
		& 64.8     & 52.0     & 67.2     & 59.5
		& 73.4     & 68.9     & 81.8     & 63.2
		& 74.1     & 66.4     & 46.3     & 24.2
		& 69.8     & 56.2 \\
		\multicolumn{1}{ l|}{MCC+\textbf{DART}}
		& \textbf{94.2}     & \textbf{92.7}
		& \textbf{81.2}     & \textbf{81.2}
		& \textbf{74.2}     & \textbf{66.8}
		& \textbf{61.7}     & \textbf{54.7}
		& \textbf{90.4}     & \textbf{83.9}
		& \textbf{87.4}     & \textbf{82.3}
		& \textbf{79.4}     & \textbf{75.3}
		& \textbf{79.3}     & \textbf{78.5}
		& \textbf{87.6}     & \textbf{79.5}
		& \textbf{91.9}     & \textbf{89.0}
		& \textbf{81.0}     & \textbf{72.5}
		& \textbf{52.4}     & \textbf{40.9}
		& \textbf{80.1}     & \textbf{74.8}              \\
		\hline	
		
		\multicolumn{1}{ l|}{MDD (None)}
		& \cellcolor{hfxpink}82.3     & 61.6
		& \cellcolor{hfxpink}71.8     & 27.7
		& \cellcolor{hfxpink}84.1     & 65.3
		& \cellcolor{hfxpink}68.7     & 26.6
		& \cellcolor{hfxpink}92.1     & 34.4
		& \cellcolor{hfxpink}94.8     & 90.3
		& \cellcolor{hfxpink}91.6     & 43.4
		& \cellcolor{hfxpink}77.4     & 45.0
		& \cellcolor{hfxpink}92.2     & 52.4
		& \cellcolor{hfxpink}89.0     & 39.0
		& \cellcolor{hfxpink}82.6     & 50.7
		& \cellcolor{hfxpink}43.6     & 45.1
		& \cellcolor{hfxpink}80.9     & 48.5 \\
		\multicolumn{1}{ l|}{MDD+AT}
		& 62.1     & 60.5     & 40.4     & 37.9
		& 73.9     & 71.2     & 54.5     & 38.9
		& 70.1     & 64.4     & 44.8     & 49.1
		& 69.9     & 54.6     & 61.3     & 50.4
		& 67.9     & 55.3     & 73.1     & 40.1
		& 69.6     & 66.5     & 28.0     & 16.9
		& 59.6     & 50.5 \\
		\multicolumn{1}{ l|}{MDD+Trades}
		& 72.2     & 70.1     & 47.4     & 36.4
		& 81.7     & 74.7     & 59.1     & 55.1
		& 75.4     & 71.8     & 56.9     & 48.5
		& 77.5     & 58.2     & 70.7     & 52.5
		& 79.1     & 58.7     & 71.6     & 68.7
		& 74.2     & 64.9     & 29.0     & 22.5
		& 66.2     & 56.8 \\
		\multicolumn{1}{ l|}{MDD+\textbf{DART}}
		& \textbf{85.4}     & \textbf{84.3}
		& \textbf{69.8}     & \textbf{66.0}
		& \textbf{82.4}     & \textbf{86.0}
		& \textbf{65.9}     & \textbf{65.7}
		& \textbf{84.8}     & \textbf{80.1}
		& \textbf{97.9}     & \textbf{95.3}
		& \textbf{83.8}     & \textbf{78.0}
		& \textbf{76.6}     & \textbf{75.1}
		& \textbf{83.0}     & \textbf{75.3}
		& \textbf{78.2}     & \textbf{75.1}
		& \textbf{77.4}     & \textbf{79.1}
		& \textbf{37.8}     & \textbf{34.7}
		& \textbf{76.9}     & \textbf{74.6}             \\
		\hline
\end{tabular}
\begin{tabular}{p{0.5mm} c c c c c c c c c c c c ||l |c c c c c c c c c c c c }
			\hline

\multicolumn{1}{ c|}{\textcolor{black}{Source}}
			& \multicolumn{2}{c}{clp}
			& \multicolumn{2}{c}{inf}
			& \multicolumn{2}{c}{pnt}
			& \multicolumn{2}{c}{qdr}
			& \multicolumn{2}{c}{rel}
			& \multicolumn{2}{c||}{skt}
			& \multicolumn{1}{c|}{}
			& \multicolumn{2}{c}{clp}
			& \multicolumn{2}{c}{inf}
			& \multicolumn{2}{c}{pnt}
			& \multicolumn{2}{c}{qdr}
			& \multicolumn{2}{c}{rel}
			& \multicolumn{2}{c}{skt}     \\
			
			\multicolumn{1}{ c|}{\textcolor{black}{-only}}
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& \multicolumn{1}{ c|}{\textcolor{black}{MIRoUDA}}
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.     \\
			\hline

			\multicolumn{1}{c|}{clp}
			& -        & -
			& -    & -
			& \textcolor{black}{25.4 }   & \textcolor{black}{10.3}
			& -     & -
			& \textcolor{black}{36.4}     & \textcolor{black}{16.8}
			& \textcolor{black}{30.2 }   & \textcolor{black}{21.8 }  
            & \multicolumn{1}{ c|}{clp}
			& -        & -        & -     & -
			& \textcolor{black}{40.3}     & \textcolor{black}{20.8}     & -     & -
			& \textcolor{black}{53.2 }    & \textcolor{black}{31.6}     & \textcolor{black}{42.4}     & \textcolor{black}{32.7}
            \\
			
			\multicolumn{1}{ c|}{inf}
			&-     & -     & -        & -
			& -     & -     & -      & -
			& -     & -     & -     & -
			& \multicolumn{1}{c|}{inf}
			& -     & -
			& -        & -
			& -     &-
			& -    & -
			& -     & -
			& -    & -     \\
			
			\multicolumn{1}{ c|}{pnt}
			& \textcolor{black}{18.0}     & \textcolor{black}{20.1}     & -     & -
			& -        & -        & -      & -
			& \textcolor{black}{30.2 }    & \textcolor{black}{18.9}     & \textcolor{black}{16.3}     &\textcolor{black}{ 13.5}
			& \multicolumn{1}{c|}{pnt}
			& \textcolor{black}{44.3 }    & \textcolor{black}{37.4}
			& -     & -
			& -        & -
			& -    & -
			& \textcolor{black}{53.6 }   & \textcolor{black}{29.3}
			& \textcolor{black}{36.5}     & \textcolor{black}{34.0}     \\
			
			\multicolumn{1}{ c|}{qdr}
			& -     & -     & -     & -
			& -      & -      & -        & -
			& -      & -      & -     & -
			& \multicolumn{1}{c|}{qdr}
			& -     & -
			& -    & -
			& -      & -
			& -        & -
			& -    & -
			& -     & -    \\
			
			\multicolumn{1}{ c|}{rel}
			& \textcolor{black}{27.4}     & \textcolor{black}{23.9}     & -    & -
			& \textcolor{black}{36.9}     & \textcolor{black}{13.7 }    & -      & -
			& -        & -        & \textcolor{black}{20.0}     & \textcolor{black}{13.1}
			& \multicolumn{1}{c|}{rel}
			& \textcolor{black}{53.0}     & \textcolor{black}{42.5}
			& -    & -
			& \textcolor{black}{48.6}    & \textcolor{black}{24.3}
			& -     &-
			& -        & -
			& \textcolor{black}{37.5}   & \textcolor{black}{31.2}     \\
			
			\multicolumn{1}{ c|}{skt}
			& \textcolor{black}{31.5}    & \textcolor{black}{24.4}     &-     & -
			& \textcolor{black}{29.5}    & \textcolor{black}{11.5}    &-     &-
			& \textcolor{black}{33.8}     & \textcolor{black}{15.2}     & -        & -
			& \multicolumn{1}{c|}{skt}
			& \textcolor{black}{56.7}    & \textcolor{black}{44.3}     &-     & -
			& \textcolor{black}{44.9}    & \textcolor{black}{24.0}    &-     &-
			& \textcolor{black}{54.0}     & \textcolor{black}{28.1}     & -        & -       \\
			\hline
			\hline

			\multicolumn{1}{ c|}{CDAN}
			& \multicolumn{2}{c}{clp}
			& \multicolumn{2}{c}{inf}
			& \multicolumn{2}{c}{pnt}
			& \multicolumn{2}{c}{qdr}
			& \multicolumn{2}{c}{rel}
			& \multicolumn{2}{c||}{skt}
			& \multicolumn{1}{c|}{CDAN}
			& \multicolumn{2}{c}{clp}
			& \multicolumn{2}{c}{inf}
			& \multicolumn{2}{c}{pnt}
			& \multicolumn{2}{c}{qdr}
			& \multicolumn{2}{c}{rel}
			& \multicolumn{2}{c}{skt}     \\
			
			\multicolumn{1}{ c|}{(None)}
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& \multicolumn{1}{ c|}{+AT}
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.     \\
			\hline
			
			\multicolumn{1}{ c|}{{clp}}
			& \cellcolor{hfxpink}-        & -
			& \cellcolor{hfxpink}21.7     & 11.0
			& \cellcolor{hfxpink}39.8     & 18.0
			& \cellcolor{hfxpink}10.4     & 8.4
			& \cellcolor{hfxpink}56.5     & 27.1
			& \cellcolor{hfxpink}46.3     & 28.3
			& \multicolumn{1}{c|}{clp}
			& -        & -        & 16.2     & 12.3
			& 27.1     & 22.3     & 7.3      & 8.2
			& 43.8     & 32.5     & 36.1     & 31.4     \\
			
			\multicolumn{1}{ c|}{inf}
			& \cellcolor{hfxpink}31.9     & 23.4
			& \cellcolor{hfxpink}-        & -
			& \cellcolor{hfxpink}32.8     & 16.4
			& \cellcolor{hfxpink}5.6      & 4.4
			& \cellcolor{hfxpink}49.2     & 23.7
			& \cellcolor{hfxpink}24.3     & 17.9
			& \multicolumn{1}{c|}{inf}
			& 22.6     & 21.0     & -        & -
			& 22.5     & 20.9     & 1.6      & 1.9
			& 30.2     & 28.0     & 17.8     & 16.1     \\
			
			\multicolumn{1}{ c|}{pnt}
			& \cellcolor{hfxpink}45.4     & 32.6
			& \cellcolor{hfxpink}20.2     & 10.9
			& \cellcolor{hfxpink}-        & -
			& \cellcolor{hfxpink}5.1      & 3.7
			& \cellcolor{hfxpink}58.4     & 30.2
			& \cellcolor{hfxpink}40.9     & 20.9
			& \multicolumn{1}{c|}{pnt}
			& 26.6     & 26.4     & 10.9     & 9.9
			& -        & -        & 2.2      & 2.8
			& 43.8     & 40.9     & 26.2     & 24.7     \\
			
			\multicolumn{1}{ c|}{qdr}
			& \cellcolor{hfxpink}23.5     & 11.3
			& \cellcolor{hfxpink}4.5      & 2.9
			& \cellcolor{hfxpink}9.7      & 3.4
			& \cellcolor{hfxpink}-        & -
			& \cellcolor{hfxpink}16.4     & 6.2
			& \cellcolor{hfxpink}16.6     & 5.7
			& \multicolumn{1}{c|}{qdr}
			& 17.1     & 11.4     & 2.2      & 1.4
			& 4.7      & 5.6      & -        & -
			& 8.3      & 5.0      & 12.0     & 3.9     \\
			
			\multicolumn{1}{ c|}{rel}
			& \cellcolor{hfxpink}55.9     & 34.7
			& \cellcolor{hfxpink}24.9     & 11.4
			& \cellcolor{hfxpink}53.6     & 20.1
			& \cellcolor{hfxpink}5.6      & 2.9
			& \cellcolor{hfxpink}-        & -
			& \cellcolor{hfxpink}43.7     & 27.0
			& \multicolumn{1}{c|}{rel}
			& 40.7     & 40.3     & 14.5     & 13.8
			& 41.8     & 32.9     & 4.1      & 2.5
			& -        & -        & 33.7     & 30.0     \\
			
			\multicolumn{1}{ c|}{skt}
			& \cellcolor{hfxpink}56.9     & 41.7
			& \cellcolor{hfxpink}21.3     & 12.2
			& \cellcolor{hfxpink}46.7     & 21.6
			& \cellcolor{hfxpink}12.2     & 7.9
			& \cellcolor{hfxpink}55.9     & 28.6
			& \cellcolor{hfxpink}-        & -
			& \multicolumn{1}{c|}{skt}
			& 45.8     & 44.6     & 17.3     & 14.7
			& 38.8     & 31.0     & 5.7      & 4.7
			& 40.1     & 36.6     & -        & -        \\
			\hline

			\multicolumn{1}{ c|}{CDAN}
			& \multicolumn{2}{c}{clp}
			& \multicolumn{2}{c}{inf}
			& \multicolumn{2}{c}{pnt}
			& \multicolumn{2}{c}{qdr}
			& \multicolumn{2}{c}{rel}
			& \multicolumn{2}{c||}{skt}
			& \multicolumn{1}{c|}{CDAN}
			& \multicolumn{2}{c}{clp}
			& \multicolumn{2}{c}{inf}
			& \multicolumn{2}{c}{pnt}
			& \multicolumn{2}{c}{qdr}
			& \multicolumn{2}{c}{rel}
			& \multicolumn{2}{c}{skt}     \\
			
			\multicolumn{1}{ c|}{+Trades}
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& \multicolumn{1}{ c|}{\textbf{+DART}}
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.     \\
			\hline
			
			\multicolumn{1}{ c|}{clp}
			& -        & -        & 17.7     & 12.5
			& 35.2     & 25.5     & 14.7     & \textbf{11.5}
			& 49.8     & 40.3     & 43.9     & 39.6
			& \multicolumn{1}{c|}{clp}
			& -        & -
			& \textbf{21.7}     & \textbf{19.3}
			& \textbf{37.2}     & \textbf{35.3}
			& \textbf{11.7}     & 11.4
			& \textbf{53.9}     & \textbf{9.3}
			& \textbf{47.3}     & \textbf{45.2}     \\
			
			\multicolumn{1}{ c|}{inf}
			& 25.4     & 27.3     & -        & -
			& 24.1     & 23.7     & 4.3      & 4.1
			& 42.6     & 39.7     & 19.9     & 22.5
			& \multicolumn{1}{c|}{inf}
			& \textbf{30.1}     & \textbf{29.7}
			& -        & -
			& \textbf{29.8}     & \textbf{26.2}
			& \textbf{5.4}      & \textbf{5.3}
			& \textbf{47.2}     & \textbf{45.1}
			& \textbf{21.4}    & \textbf{21.1}     \\
			
			\multicolumn{1}{ c|}{pnt}
			& 39.7     & 37.0     & 15.2     & 12.2
			& -        & -        & 3.3      & 3.6
			& 53.3     & 45.9     & 34.3     & 30.7
			& \multicolumn{1}{c|}{pnt}
			& 42.6     & \textbf{41.4}
			& 17.9     & \textbf{15.5}
			& -        & -
			& 5.0      & \textbf{5.4}
			& 56.8     & \textbf{55.3}
			& 38.0     & \textbf{36.2}     \\
			
			\multicolumn{1}{ c|}{qdr}
			& 18.0     & 17.2     & 2.1      & 1.7
			& 8.0      & 7.5      & -        & -
			& 9.9      & 8.0      & 12.5     & 10.6
			& \multicolumn{1}{c|}{qdr}
			& \textbf{26.1}     & \textbf{22.2}
			& \textbf{4.2}     & \textbf{4.2}
			& \textbf{8.5}      & \textbf{8.0}
			& -        & -
			& \textbf{17.5}     & \textbf{15.6}
			& \textbf{14.4}     & \textbf{13.1}     \\
			
			\multicolumn{1}{ c|}{rel}
			& 51.4     & 49.8     & 18.4     & 17.7
			& 48.6     & 39.8     & 4.0      & 3.6
			& -        & -        & 40.4     & 38.9
			& \multicolumn{1}{c|}{rel}
			& \textbf{54.2}     & \textbf{52.9}
			& \textbf{20.9}     & \textbf{18.9}
			& \textbf{50.7}     & \textbf{47.1}
			& \textbf{6.0}      & \textbf{4.5}
			& -        & -
			& \textbf{41.6}     & \textbf{39.1}     \\
			
			\multicolumn{1}{ c|}{skt}
			& 52.9     & 48.7     & 17.3     & 14.1
			& 42.9     & 38.2     & 10.9     &10.1
			& 47.4     & 45.7     & -        & -
			& \multicolumn{1}{c|}{skt}
			& \textbf{56.1}     & \textbf{53.8}
			& \textbf{20.6}     & \textbf{19.3}
			& \textbf{45.6}     & \textbf{43.6}
			& \textbf{13.7}     & \textbf{13.2}
			& \textbf{52.1}     & \textbf{49.7}
			& -        & -        \\
			\hline
			\hline
			
			\multicolumn{1}{ c|}{MCC}
			& \multicolumn{2}{c}{clp}
			& \multicolumn{2}{c}{inf}
			& \multicolumn{2}{c}{pnt}
			& \multicolumn{2}{c}{qdr}
			& \multicolumn{2}{c}{rel}
			& \multicolumn{2}{c||}{skt}
			& \multicolumn{1}{c|}{MCC}
			& \multicolumn{2}{c}{clp}
			& \multicolumn{2}{c}{inf}
			& \multicolumn{2}{c}{pnt}
			& \multicolumn{2}{c}{qdr}
			& \multicolumn{2}{c}{rel}
			& \multicolumn{2}{c}{skt}     \\
			
			\multicolumn{1}{ c|}{(None)}
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& \multicolumn{1}{ c|}{+AT}
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.     \\
			\hline
			
			\multicolumn{1}{ c|}{clp}
			& \cellcolor{hfxpink}-        & -
			& \cellcolor{hfxpink}19.8     & 7.4
			& \cellcolor{hfxpink}37.1     & 22.2
			& \cellcolor{hfxpink}8.5      & 2.9
			& \cellcolor{hfxpink}55.8     & 30.3
			& \cellcolor{hfxpink}42.0     & 25.0
			& \multicolumn{1}{c|}{clp}
			& -        & -        & 16.0     & 11.4
			& 31.0     & 24.6     & 5.5      & 4.8
			& 43.6     & 35.3     & 37.0     & 31.7    \\
			
			\multicolumn{1}{ c|}{{inf}}
			& \cellcolor{hfxpink}34.7     & 16.3
			& \cellcolor{hfxpink}-        & -
			& \cellcolor{hfxpink}36.0     & 20.0
			& \cellcolor{hfxpink}4.4      & 1.8
			& \cellcolor{hfxpink}52.3     & 22.3
			& \cellcolor{hfxpink}25.2     & 17.0
			& \multicolumn{1}{c|}{inf}
			&  24.4    & 21.9     & -        & -
			&  22.1    & 20.8     & 2.6      & 1.7
			&  30.4    & 29.1     & 18.6     & 17.6    \\
			
			\multicolumn{1}{ c|}{pnt}
			& \cellcolor{hfxpink}45.0     & 25.7
			& \cellcolor{hfxpink}19.5     & 8.6
			& \cellcolor{hfxpink}-        & -
			& \cellcolor{hfxpink}5.7      & 2.1
			& \cellcolor{hfxpink}59.8     & 32.2
			& \cellcolor{hfxpink}39.3     & 21.8
			& \multicolumn{1}{c|}{pnt}
			& 32.0     & 28.3     & 10.5     & 9.5
			& -        & -        & 2.8      & 2.4
			& 40.3     & 32.6     & 27.5     & 20.6    \\
			
			\multicolumn{1}{ c|}{qdr}
			& \cellcolor{hfxpink}19.7     & 10.5
			& \cellcolor{hfxpink}3.9      & 1.6
			& \cellcolor{hfxpink}9.6      & 3.5
			& \cellcolor{hfxpink}-        & -
			& \cellcolor{hfxpink}16.6     & 9.2
			& \cellcolor{hfxpink}12.8     & 6.9
			& \multicolumn{1}{c|}{qdr}
			& 12.6     & 11.9     & 2.3      & 1.8
			& 6.6      & 4.9      & -        & -
			& 10.9     & 7.7      & 8.4      & 8.1        \\
			
			\multicolumn{1}{ c|}{rel}
			& \cellcolor{hfxpink}54.4     & 35.1
			& \cellcolor{hfxpink}21.6     & 10.9
			& \cellcolor{hfxpink}53.0     & 29.4
			& \cellcolor{hfxpink}6.1      & 3.1
			& \cellcolor{hfxpink}-        & -
			& \cellcolor{hfxpink}37.0     & 22.8
			& \multicolumn{1}{c|}{rel}
			& 48.8     & 34.9     & 13.4     & 12.7
			& 37.8     & 35.4     & 3.3      & 3.7
			& -        & -        & 29.5     & 24.6     \\
			
			\multicolumn{1}{ c|}{skt}
			& \cellcolor{hfxpink}57.9     & 37.8
			& \cellcolor{hfxpink}17.6     & 11.4
			& \cellcolor{hfxpink}46.3     & 26.7
			& \cellcolor{hfxpink}12.3     & 6.2
			& \cellcolor{hfxpink}56.1     & 35.5
			& \cellcolor{hfxpink}-        & -
			& \multicolumn{1}{c|}{skt}
			& 46.4     & 44.9     & 10.9     & 10.8
			& 38.3     & 29.3     & 8.7      & 8.4
			& 42.5     & 38.3     & -        & -       \\
			\hline
			
			\multicolumn{1}{ c|}{MCC}
			& \multicolumn{2}{c}{clp}
			& \multicolumn{2}{c}{inf}
			& \multicolumn{2}{c}{pnt}
			& \multicolumn{2}{c}{qdr}
			& \multicolumn{2}{c}{rel}
			& \multicolumn{2}{c||}{skt}
			& \multicolumn{1}{c|}{MCC}
			& \multicolumn{2}{c}{clp}
			& \multicolumn{2}{c}{inf}
			& \multicolumn{2}{c}{pnt}
			& \multicolumn{2}{c}{qdr}
			& \multicolumn{2}{c}{rel}
			& \multicolumn{2}{c}{skt}     \\
			
			\multicolumn{1}{ c|}{+Trades}
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& \multicolumn{1}{ c|}{\textbf{+DART}}
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.     \\
			
			\hline
			\multicolumn{1}{ c|}{clp}
			& -        & -        & 18.5     & 13.2
			& 32.3     & 27.9     & 6.9      & 5.2
			& 50.1     & 37.1     & 40.7     & 33.4
			& \multicolumn{1}{c|}{clp}
			& -        & -
			& \textbf{19.4}     & \textbf{16.5}
			& \textbf{35.3}     & \textbf{32.2}
			& \textbf{7.6}      & \textbf{6.3}
			& \textbf{53.3}     & \textbf{45.9}
			& \textbf{41.5}     & \textbf{38.2}    \\
			
			\multicolumn{1}{ c|}{inf}
			& 30.5     & 30.6     & -        & -
			& 30.6     & 23.0     & 3.2      & 2.8
			& 43.9     & 31.9     & 20.6     & 18.4
			& \multicolumn{1}{c|}{inf}
			& \textbf{33.8}     & \textbf{33.8}
			& -        & -
			& \textbf{32.7}     & \textbf{30.1}
			& \textbf{3.3}      & \textbf{3.5}
			& \textbf{49.3}     & \textbf{44.3}
			& \textbf{22.8}     & \textbf{22.5}    \\
			
			\multicolumn{1}{ c|}{pnt}
			& 40.7     & 35.9     & 15.9     & 12.3
			& -        & -        & 4.9      & 3.6
			& 50.8     & 40.3     & 34.1     & 28.7
			& \multicolumn{1}{c|}{pnt}
			& \textbf{41.1}     & \textbf{39.9}
			& \textbf{17.9}     & \textbf{13.1}
			& -        & -
			& \textbf{5.0}      & \textbf{4.4}
			& \textbf{57.9}     & \textbf{51.7}
			& \textbf{36.6}     & \textbf{34.5}    \\
			
			\multicolumn{1}{ c|}{qdr}
			& 15.2     & 11.5     & 2.3      & 2.0
			& 5.1      & 4.3      & -        & -
			& 11.8     & 10.7     & 11.0     & 9.7
			& \multicolumn{1}{c|}{qdr}
			& \textbf{15.2}     & \textbf{14.8}
			& \textbf{2.7}      & \textbf{2.4}
			& \textbf{8.1}      & \textbf{6.5}
			& -        & -
			& \textbf{14.6}     & \textbf{12.7}
			& \textbf{12.0}     & \textbf{12.5}        \\
			
			\multicolumn{1}{ c|}{rel}
			& 47.1     & 36.8     & 18.8     & 13.5
			& 46.5     & 40.2     & 4.1      & 3.1
			& -        & -        & 32.3     & 28.3
			& \multicolumn{1}{c|}{rel}
			& \textbf{50.4}     & \textbf{45.2}
			& \textbf{20.6}     & \textbf{18.4}
			& \textbf{51.8}     & \textbf{48.7}
			& \textbf{4.8}      & \textbf{4.1}
			& -        & -
			& \textbf{33.1}     & \textbf{33.2}     \\
			
			\multicolumn{1}{ c|}{skt}
			& 49.4     & 46.8     & 12.4     & 11.6
			& 41.9     & 31.9     & 9.8      & 9.1
			& 43.4     & 41.8     & -        & -
			& \multicolumn{1}{c|}{skt}
			& \textbf{54.6}     & \textbf{53.5}
			& \textbf{13.0}     & \textbf{11.9}
			& \textbf{44.3}     & \textbf{39.4}
			& \textbf{11.5}     & \textbf{9.4}
			& \textbf{52.0}     & \textbf{48.7}
			& -        & -        \\
			\hline
			\hline
			\multicolumn{1}{ c|}{MDD}
			& \multicolumn{2}{c}{clp}
			& \multicolumn{2}{c}{inf}
			& \multicolumn{2}{c}{pnt}
			& \multicolumn{2}{c}{qdr}
			& \multicolumn{2}{c}{rel}
			& \multicolumn{2}{c||}{skt}
			& \multicolumn{1}{c|}{MDD}
			& \multicolumn{2}{c}{clp}
			& \multicolumn{2}{c}{inf}
			& \multicolumn{2}{c}{pnt}
			& \multicolumn{2}{c}{qdr}
			& \multicolumn{2}{c}{rel}
			& \multicolumn{2}{c}{skt}     \\
			
			\multicolumn{1}{ c|}{(None)}
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& \multicolumn{1}{ c|}{+AT}
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.     \\
			
			\hline
			\multicolumn{1}{ c|}{clp}
			& \cellcolor{hfxpink}-        & -
			& \cellcolor{hfxpink}18.2     & 11.6
			& \cellcolor{hfxpink}39.4     & 24.3
			& \cellcolor{hfxpink}6.1      & 3.7
			& \cellcolor{hfxpink}55.9     & 33.4
			& \cellcolor{hfxpink}45.5     & 27.9
			& \multicolumn{1}{c|}{clp}
			& -        & -        & 15.4     & 12.3
			& 32.3     & 26.8     & 4.4      & 3.9
			& 46.3     & 44.2     & 36.9     & 30.7    \\
			
			\multicolumn{1}{ c|}{inf}
			& \cellcolor{hfxpink}31.3     & 20.9
			& \cellcolor{hfxpink}-        & -
			& \cellcolor{hfxpink}31.2     & 18.1
			& \cellcolor{hfxpink}3.9      & 2.1
			& \cellcolor{hfxpink}45.9     & 24.4
			& \cellcolor{hfxpink}25.8     & 17.5
			& \multicolumn{1}{c|}{inf}
			& 24.9     & 21.9     & -        & -
			& 25.6     & 23.1     & 2.4      & 2.2
			& 35.0     & 33.1     & 17.7     & 16.8    \\
			
			\multicolumn{1}{ c|}{pnt}
			& \cellcolor{hfxpink}47.4     & 35.9
			& \cellcolor{hfxpink}18.6     & 10.8
			& \cellcolor{hfxpink}-        & -
			& \cellcolor{hfxpink}2.8      & 1.1
			& \cellcolor{hfxpink}58.0     & 36.1
			& \cellcolor{hfxpink}42.2     & 23.1
			& \multicolumn{1}{c|}{pnt}
			& 34.2     & 30.1     & 12.3     & 11.9
			& -        & -        & 1.5      & 1.3
			& 48.5     & 40.7     & 31.8     & 29.6    \\
			
			\multicolumn{1}{ c|}{qdr}
			& \cellcolor{hfxpink}20.5     & 9.4
			& \cellcolor{hfxpink}2.6      & 1.2
			& \cellcolor{hfxpink}6.7      & 3.8
			& \cellcolor{hfxpink}-        & -
			& \cellcolor{hfxpink}10.6     & 3.6
			& \cellcolor{hfxpink}12.1     & 7.5
			& \multicolumn{1}{c|}{qdr}
			& 11.7     & 10.3     & 1.6      & 1.4
			& 4.1      & 4.0      & -        & -
			& 6.1      & 5.7      & 8.5      & 7.9        \\
			
			\multicolumn{1}{ c|}{rel}
			& \cellcolor{hfxpink}56.9     & 39.6
			& \cellcolor{hfxpink}24.0     & 12.4
			& \cellcolor{hfxpink}53.4     & 30.8
			& \cellcolor{hfxpink}2.3      & 1.0
			& \cellcolor{hfxpink}-        & -
			& \cellcolor{hfxpink}44.9     & 28.1
			& \multicolumn{1}{c|}{rel}
			& 47.8     & 42.3     & 16.5     & 14.8
			& 45.5     & 41.2     & 1.4      & 1.2
			& -        & -        & 37.3     & 32.9     \\
			
			\multicolumn{1}{ c|}{skt}
			& \cellcolor{hfxpink}58.0     & 35.7
			& \cellcolor{hfxpink}18.3     & 11.3
			& \cellcolor{hfxpink}45.9     & 24.9
			& \cellcolor{hfxpink}5.4      & 1.3
			& \cellcolor{hfxpink}55.3     & 33.7
			& \cellcolor{hfxpink}-        & -
			& \multicolumn{1}{c|}{skt}
			& 42.6     & 40.7     & 12.6     & 11.5
			& 37.5     & 31.8     & 3.2      & 2.7
			& 39.2     & 36.4     & -        & -        \\
			\hline
			\multicolumn{1}{ c|}{MDD}
			& \multicolumn{2}{c}{clp}
			& \multicolumn{2}{c}{inf}
			& \multicolumn{2}{c}{pnt}
			& \multicolumn{2}{c}{qdr}
			& \multicolumn{2}{c}{rel}
			& \multicolumn{2}{c||}{skt}
			& \multicolumn{1}{c|}{MDD}
			& \multicolumn{2}{c}{clp}
			& \multicolumn{2}{c}{inf}
			& \multicolumn{2}{c}{pnt}
			& \multicolumn{2}{c}{qdr}
			& \multicolumn{2}{c}{rel}
			& \multicolumn{2}{c}{skt}     \\
			
			\multicolumn{1}{ c|}{+Trades}
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& \multicolumn{1}{ c|}{\textbf{+DART}}
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.
			& clean    & Adv.     & clean    & Adv.     \\
			\hline
			
			\multicolumn{1}{ c|}{{clp}}
			& -        & -        & 15.8     & 13.6
			& 34.6     & 31.8     & 4.6      & 4.1
			& 44.3     & 43.5     & 40.7     & 36.3
			& \multicolumn{1}{c|}{clp}
			& -        & -
			& \textbf{16.7}     & \textbf{15.6}
			& \textbf{38.4}     & \textbf{36.0}
			& \textbf{5.3}      & \textbf{5.1}
			& \textbf{55.0}     & \textbf{51.1}
			& \textbf{44.4}     & \textbf{42.9}   \\
			
			\multicolumn{1}{ c|}{{inf}}
			& 27.8     & 23.6     & -        & -
			& 26.7     & 24.4     & 2.9      & 2.3
			& 38.8     & 35.9     & 21.3     & 19.7
			& \multicolumn{1}{c|}{inf}
			& \textbf{28.0}     & \textbf{27.4}
			& -        & -
			& \textbf{29.4}     & \textbf{29.2}
			& \textbf{3.7}      & \textbf{3.5}
			& \textbf{42.6}     & \textbf{41.4}
			& \textbf{25.7}     & \textbf{24.9}     \\
			
			\multicolumn{1}{ c|}{pnt}
			& 40.4     & 37.4     & 15.1     & 14.3
			& -        & -        & 2.1      & 1.7
			& 49.7     & 43.3     & 34.8     & 31.5
			& \multicolumn{1}{c|}{pnt}
			& \textbf{45.2}     & \textbf{44.4}
			& \textbf{16.5}     & \textbf{16.0}
			& -        & -
			& \textbf{2.3}      & \textbf{1.8}
			& \textbf{54.6}     & \textbf{52.9}
			& \textbf{37.1}     & \textbf{36.1}     \\
			
			\multicolumn{1}{ c|}{qdr}
			& 13.6     & 11.3     & 2.0      & 1.8
			& 5.0      & 4.7      & -        & -
			& 7.2      & 6.4      & 9.1      & 8.4
			& \multicolumn{1}{c|}{qdr}
			& \textbf{18.7}     & \textbf{17.3}
			& \textbf{2.4}      & \textbf2.2{}
			& \textbf{6.2}      & \textbf{5.7}
			& -        & -
			& \textbf{9.2}      & \textbf{8.8}
			& \textbf{11.4}     & \textbf{9.7}         \\
			
			\multicolumn{1}{ c|}{rel}
			& 51.2     & 46.8     & 17.5     & 16.1
			& 47.8     & 45.9     & 1.7      & 1.5
			& -        & -        & 36.0     & 35.5
			& \multicolumn{1}{c|}{rel}
			& \textbf{54.6}     & \textbf{52.0}
			& \textbf{21.2}     & \textbf{20.7}
			& \textbf{50.4}     & \textbf{47.7}
			& \textbf{2.1}     & \textbf{1.9}
			& -        & -
			& \textbf{41.2}     & \textbf{41.2}      \\
			
			\multicolumn{1}{ c|}{skt}
			& 50.5     & 45.9     & 15.3     & 12.9
			& 39.0     & 35.1     & 3.7      & 3.3
			& 45.5     & 40.2     & -        & -
			& \multicolumn{1}{c|}{skt}
			& \textbf{57.6}     & \textbf{55.7}
			& \textbf{16.2}     & \textbf{15.8}
			& \textbf{44.1}     & \textbf{43.5}
			& \textbf{5.3}      & \textbf{4.6}
			& \textbf{53.2}     & \textbf{52.0}
			& -        & -        \\
			\hline
	\end{tabular}
